ConcateNet: Dialogue Separation Using Local And Global Feature Concatenation

Dialogue separation involves isolating a dialogue signal from a mixture, such as a movie or a TV program. This can be a necessary step to enable dialogue enhancement for broadcast-related applications. In this paper, ConcateNet for dialogue separation is proposed, which is based on a novel approach for processing local and global features aimed at better generalization for out-of-domain signals. ConcateNet is trained using a noise reduction-focused, publicly available dataset and evaluated using three datasets: two noise reduction-focused datasets (in-domain), which show competitive performance for ConcateNet, and a broadcast-focused dataset (out-of-domain), which verifies the better generalization performance for the proposed architecture compared to considered state-of-the-art noise-reduction methods.

==> figures/ConcateNet_figure.tex <==

\begin{tikzpicture}[]
    \node[rectangle, draw, thick, minimum width=1cm] at (0,0) (inmodule) {{Input Module}}; 
    \node[ left = 1 of inmodule] (input) {{$\mathbf{Y}$}};%(\tau)
    \node[rectangle, draw, thick, minimum width=1cm, right = 0.5 of inmodule] (FB) {{Filterbank}};
    \node[rectangle, draw, thick, minimum width=1cm, right = 0.5 of FB, fill=orange!10] (Encoder) {{Encoder}};
    \node[rectangle, draw, thick, minimum width=1cm, right = 0.5 of Encoder, fill=red!10] (TRNN) {{T-Parallel Module}};
    \node[rectangle, draw, thick, minimum width=1cm, right = 0.5 of TRNN, fill=orange!10] (Decoder) {{Decoder}};
    \node[rectangle, draw, thick, minimum width=1cm, right = 0.5 of Decoder] (MaskEst) {{Output}};
    \node[circle, draw, inner sep=0.01mm, right = 0.5 of MaskEst] (multi) {{$\times$}};
    \node[circle, draw, inner sep=0.01mm, right = 1 of multi] (add) {{$+$}};
    \node[rectangle, draw, thick, minimum width=1cm, below = 0.5 of add] (NLR) {{NLR}};
    \node[right = 0.5 of add] (output) {{$\hat{\mathbf{S}}$}};%(\tau)

    \draw[-latex, thick] (inmodule) -- (FB);
    \draw[-latex, thick] (input) -- (inmodule);
    \draw[-latex, thick] (FB) -- (Encoder);
    \draw[-latex, thick] (Encoder) -- (TRNN);
    \draw[-latex, thick] (TRNN) -- (Decoder);
    \draw[-latex, thick] (Decoder) -- (MaskEst);
    \draw[-latex, thick] (MaskEst) -- (multi);
    \draw[-latex, thick] (multi) -- (add);
    \draw[-latex, thick] (add) -- (output);
    \draw[-latex, thick] (input) -- ($(input) + (0, -0.9)$) -| (multi);
    \draw[-latex, thick] (multi) -- ($(multi) + (0.3, 0)$) |- (NLR);
    \draw[-latex, thick] (NLR) -- (add);


    \node[rectangle, minimum width=2.2cm] at ($(input) + (0.3, -1.8)$) (Encoder2) {{Encoder Module}};
    \node[rectangle, draw, thick, minimum width=2.8cm, below = 0.2 of Encoder2] (dcnn1) {{Donwsample CNN }};
    \node[rectangle, draw, thick, minimum width=2.8cm, below = 0.1 of dcnn1, fill=green!10] (dp) {{F-parallel module}};
    \node[rectangle, draw, thick, minimum width=2.8cm, below = 0.1 of dp] (dcnn2) {{CNN Module}};
    \node[rectangle, draw, thick, minimum width=2.8cm, below = 0.1 of dcnn2, rotate=0] (dcnn3) {{CNN Module}};


%    \node[rectangle, draw, thick, minimum width=2.2cm, below = 2.5 of input, rotate=90, anchor=center, fill=orange!10] (Encoder2) {\tiny{Encoder Module}};
%    \node[rectangle, draw, thick, minimum width=2.2cm, right = 0.8 of Encoder2.west, rotate=90] (dcnn1) {\tiny{Donwsample CNN }};
%    \node[rectangle, draw, thick, minimum width=2.2cm, right = 0.5 of dcnn1.west, rotate=90] (dp) {\tiny{Dual-path module}};
%    \node[rectangle, draw, thick, minimum width=2.2cm, right = 0.5 of dp.west, rotate=90] (dcnn2) {\tiny{d-wise CNN}};
%    \node[rectangle, draw, thick, minimum width=2.2cm, right = 0.5 of dcnn2.west, rotate=90] (dcnn3) {\tiny{d-wise CNN}};

%\tiny{T-RNN Module}

    \node[rectangle, right = 3 of Encoder2,  minimum width=2.2cm,] (TRNN) {{F-Parallel Module}};%{{T-RNN Module}};
    \node[coordinate] (rnninput) at ($(TRNN) - (2.2, 1.5)$) {};
    \node[left = 0.4 of rnninput, coordinate] (rnninput2) {};
    \node[rectangle, thick, draw, minimum width = 1cm] at ($(rnninput) + (1.5, 0.5)$) (rnnconv) {{CNN Module}};
    \node[rectangle, thick, draw, minimum width = 1cm, right = 0.3 of rnnconv] (gru1) {{F-GRU}};%{{T-GRU}};
    \node[rectangle, thick, draw, minimum width = 1cm] at ($(rnninput) + (1.5, -0.5)$) (skipcon) {{CNN Module}};
    \node[rectangle, thick, draw, minimum width = 1cm, right = 4 of rnninput] (cat) {{concat}};
    \node[coordinate, right = 0.3 of cat] (rnnout) {};
    
    \draw[-latex, thick] (rnninput2) -- (rnninput) |- (rnnconv);
    \draw[-latex, thick] (rnninput2) -- (rnninput) |- (skipcon);
    \draw[-latex, thick] (rnnconv) -- (gru1);
    \draw[-latex, thick] (gru1) -| (cat);
    \draw[-latex, thick] (skipcon) -| (cat);
    \draw[-latex, thick](cat)--(rnnout);

    
    \node[minimum width=2.2cm, right = 4.5 of TRNN] (FRNN) {{T-Parallel Module}};%{{Dual-path Module}};
    \node[coordinate] at ($(FRNN) - (2.2, 1.5)$) (rnninput) {};
    \node[left = 0.4 of rnninput, coordinate] (rnninput2) {};
    \node[rectangle, thick, draw, minimum width = 1cm] at ($(rnninput) + (1.5, 0.5)$) (rnnconv) {{CNN Module}};
    \node[rectangle, thick, draw, minimum width = 1cm, right = 0.3 of rnnconv] (gru1)  {{T-GRU}};%{{F-GRU}};
    \node[rectangle, thick, draw, minimum width = 1cm] at ($(rnninput) + (1.5, -0.5)$) (skipcon) {{CNN Module}};
    \node[rectangle, thick, draw, minimum width = 1cm, right = 4 of rnninput] (cat) {{concat}};
    \node[coordinate, right = 0.3 of cat] (frnnout) {};
    
    \draw[-latex, thick] (rnninput2) -- (rnninput) |- (rnnconv);
    \draw[-latex, thick] (rnninput2) -- (rnninput) |- (skipcon);
    \draw[-latex, thick] (rnnconv) -- (gru1);
    \draw[-latex, thick] (gru1) -| (cat);
    \draw[-latex, thick] (skipcon) -| (cat);
    \draw[-latex, thick](cat)--(frnnout);
    


    \node[coordinate] at ($(TRNN) + (-2.6, 0.2)$)  (fit1) {}; 
    \node[coordinate] at ($(rnnout) + (0, -1.2)$)  (fit2) {}; 


    \node[coordinate] at ($(FRNN) + (-2.6, 0.2)$)  (fit3) {}; 
    \node[coordinate] at ($(frnnout) + (0, -1.2)$)  (fit4) {}; 
    \node[rectangle, draw, thick, color=orange, opacity=0.3, fit = (Encoder2) (dcnn3)]{};
    \node[rectangle, draw, thick, color=green, opacity=0.3, fit = (fit1) (fit2)]{};%red
    \node[rectangle, draw, thick, color=red, opacity=0.3, fit = (fit3) (fit4)]{};%green


\end{tikzpicture}
    
